Logarithmic EW corrections at one-loop

We present a fully automated implementation of next-to-leading order electroweak (NLO EW) corrections in the logarithmic approximation in OpenLoops. For energies above the electroweak scale NLO EW corrections are logarithmically enhanced and in tails of kinematic distributions of crucial LHC processes yield correction factors of several tens of percent. The implementation of the logarithmic Sudakov EW approximation in the amplitude generator OpenLoops is fully general, largely model independent, it supports the computation of EW corrections to resonant processes, and it is suitable for extensions to the two-loop NNLO EW level. The implementation is based on an efficient representation of the logarithmic approximation in terms of an effective vertex approach. Investigating a set of representative LHC processes we find excellent agreement between the logarithmic approximation and full one-loop results in observables where the assumptions of the EW Sudakov approximation are fulfilled.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

